Co-Evolving LLM Decision and Skill Bank Agents for Long-Horizon Tasks

Long horizon interactive environments are a testbed for evaluating agents skill usage abilities. These environments demand multi step reasoning, the chaining of multiple skills over many timesteps, and robust decision making under delayed rewards and partial observability. Games are a good testbed for evaluating agent skill usage in environments. Large Language Models (LLMs) offer a promising alternative as game playing agents, but they often struggle with consistent long horizon decision making because they lack a mechanism to discover, retain, and reuse structured skills across episodes. We present COSPLAY, a co evolution framework in which an LLM decision agent retrieves skills from a learnable skill bank to guide action taking, while an agent managed skill pipeline discovers reusable skills from the agents unlabeled rollouts to form a skill bank. Our framework improves both the decision agent to learn better skill retrieval and action generation, while the skill bank agent continually extracts, refines, and updates skills together with their contracts. Experiments across six game environments show that COSPLAY with an 8B base model achieves over 25.1 percent average reward improvement against four frontier LLM baselines on single player game benchmarks while remaining competitive on multi player social reasoning games.

==> showcases/showcase_diplomacy.tex <==
%% ═══════════════════════════════════════════════════════════════
%%  Figure 1 / 4 — Setting + Early Game
%% ═══════════════════════════════════════════════════════════════
\begin{figure*}[!p]
    \begin{center}
    \begin{tikzpicture}
    \node [mybox,title={Diplomacy Strategy Comparison: GPT-5.4 vs.\ \ours{}}] (box){%
        \begin{minipage}{0.95\textwidth}
            \footnotesize
            \raggedright

            %% ─── SETTING ───
            \noindent\colorbox{Blue!10}{\parbox{\dimexpr\linewidth-2\fboxsep}{\centering\small\textbf{Setting}}}
            \\[4pt]

            \smallbluebold{Game: } \textit{Diplomacy (Austria)} \quad
            \smallbluebold{Episodes: } \textit{\ours{} best} vs.\ \textit{GPT-5.4 best \& typical} \quad
            \smallbluebold{Final Outcome: } \textit{\ours{}: 7\,SC} vs.\ \textit{GPT-5.4: 7\,SC (best), 4\,SC (typical)}
            \\[4pt]

        \smallbluebold{Center Trajectories:} \\[2pt]
        {\scriptsize
        \begin{tabular}{@{}l@{\;\;}l@{}}
        \ours{} & $3{\to}3{\to}3{\to}3{\to}\mathbf{4}{\to}4{\to}4{\to}4{\to}4{\to}\mathbf{5}{\to}5{\to}5{\to}\mathbf{6}{\to}6{\to}6{\to}\mathbf{7}{\to}7{\to}7{\to}7{\to}7$ \\
        GPT-5.4\,(best) & $3{\to}3{\to}\mathbf{5}{\to}5{\to}5{\to}5{\to}5{\to}5{\to}5{\to}5{\to}5{\to}5{\to}5{\to}5{\to}5{\to}\mathbf{7}{\to}7{\to}7{\to}7{\to}7$ \\
        GPT-5.4\,(typ.) & $3{\to}3{\to}3{\to}\mathbf{4}{\to}4{\to}4{\to}\mathbf{3}{\to}3{\to}3{\to}3{\to}3{\to}4{\to}4{\to}4{\to}4{\to}\mathbf{4}{\to}4{\to}4{\to}4{\to}4$
        \end{tabular}}
        \\[4pt]

        \smallbluebold{Evolved Skill Bank (4 skills deployed):} \\[2pt]
        \begin{tabular}{@{}l@{\hspace{0.8em}}p{0.30\textwidth}p{0.24\textwidth}p{0.22\textwidth}@{}}
        \textbf{EXPLORE} & Scout borders and probe neighbor intentions. &
        \textit{Protocol:} Observe $\rightarrow$ assess $\rightarrow$ commit. &
        Steps 0--4 \\
        \textbf{SETUP} & Secure supply centers, prepare for expansion. &
        \textit{Protocol:} Reposition $\rightarrow$ coordinate $\rightarrow$ strike. &
        Steps 5--10, 17--19 \\
        \textbf{DEFEND} & Protect holdings after territorial growth. &
        \textit{Protocol:} Consolidate $\rightarrow$ support $\rightarrow$ hold. &
        Steps 11--16 \\
        \textbf{ATTACK} & Aggressive pivot when SETUP yields no growth. &
        \textit{Protocol:} Target $\rightarrow$ commit $\rightarrow$ exploit. &
        Steps 11--14 (3/28 ep.)
        \end{tabular} \\[2pt]
        \smallbluebold{Key Distinction: } EXPLORE$\,\to\,$SETUP$\,\to\,$DEFEND forms a strict temporal pipeline.
        GPT-5.4 uses five overlapping labels (\textit{Pressure Serbia} $\approx$ \textit{Secure Balkan} $\approx$ \textit{Defensive Line}) with no clear phase boundaries.
        \\[2pt]
        \smallbluebold{Aggregate Contrast: }
        \ours{} averages \textbf{3 phase transitions} per episode with \textbf{2--3 switches};
        GPT-5.4 uses 8+ intention tags with a switching rate of ${\sim}0.43$.
        The stability floor for \ours{} is min${=}3$\,SC (it never loses starting centers), compared to GPT-5.4's min${=}1$\,SC (near-elimination in 27\% of episodes).
        \\[6pt]

            %% ═══ EARLY GAME ═══
            \noindent\colorbox{Blue!10}{\parbox{\dimexpr\linewidth-2\fboxsep}{\centering\small\textbf{Early Game (Steps 0--4)}}}
            \\[4pt]

            \noindent
            \begin{minipage}[t]{0.48\linewidth}
            {\centering\textbf{\large GPT-5.4}\par}\vspace{0.3em}
            \smallbluebold{Step 0 -- S1901M, Opening: }
            \textit{[POSITION]} Textbook Balkan opening: A~BUD--SER, A~VIE--GAL, F~TRI--ALB. \\
            \smallbluebold{Effect: } Immediate Serbia grab + Galicia contest + Albania staging. \\
            \smallbluebold{Strategy: } Commits all three units to the Balkans on turn~1---fast but inflexible, with no reconnaissance.

            \noindent\rule{\linewidth}{0.4pt}\vspace{0.3em}

            \smallbluebold{Steps 2--3 -- S1902M, 5\,SC: }
            Already at \textbf{5 centers and 5 units} by step~2. \\
            Orders: A~BUD--RUM, A~SER\,S\,A~GRE--BUL, F~GRE--BUL/SC. \\
            \smallbluebold{Effect: } All-in Balkan push---aggressive three-army surge. \\
            \smallbluebold{Strategy: } All-in on one theater; if opponents push elsewhere, there is nothing left to respond with.

            \noindent\rule{\linewidth}{0.4pt}\vspace{0.3em}

            \smallbluebold{Summary: }
            Reaches $3 \to 5$ by step~2, but the lack of flexibility sets up the 13-phase plateau that follows.
            \end{minipage}\hfill
            \begin{minipage}[t]{0.48\linewidth}
            {\centering\textbf{\large \ours{}}\par}\vspace{0.3em}
            \smallbluebold{Step 0 -- S1901M, Opening: }
            \textit{[EXPLORE]} Scout borders. Orders: A~BUD--TRI (not the standard BUD$\to$SER grab). \\
            \smallbluebold{Effect: } The army moves to Trieste to test Italian intent instead of rushing Serbia. \\
            \smallbluebold{Why better: } Gives up the immediate Serbia grab for information. If Italy is hostile (moving to TRI), this blocks them; if friendly, Austria pivots south next turn.

            \noindent\rule{\linewidth}{0.4pt}\vspace{0.3em}

            \smallbluebold{Steps 3--4 -- F1902M, 3$\to$4\,SC: }
            \textit{[EXPLORE]} Fourth consecutive scouting step. A~BUD--RUM: a delayed Balkan push that gains the first new center in Fall~1902. \\
            \smallbluebold{Effect: } Reaches 4 centers---one turn behind GPT-5.4's pace, but with superior positional information. \\
            \smallbluebold{Why better: } Three EXPLORE steps identify Russia (not Turkey) as the better expansion target. The 1-SC delay avoids the overcommitment that traps GPT-5.4 for 13 phases.

            \noindent\rule{\linewidth}{0.4pt}\vspace{0.3em}

            \smallbluebold{Phase transition at step 5: }
            EXPLORE$\to$SETUP triggers at exactly step~5 ($\mu{=}5.0,\;\sigma{=}0.0$ across all 28 episodes).
            Five turns of observation before acting, regardless of center count (3--5).
            \end{minipage}

        \end{minipage}
    };
    \end{tikzpicture}%
    \caption{\textbf{Step-level comparison between GPT-5.4 and our method in Diplomacy as Austria} (1/2: Setting \& Early Game).
    % Our method uses four complementary skills in a disciplined EXPLORE$\,\to\,$SETUP$\,\to\,$DEFEND pipeline,
    % whereas GPT-5.4 uses five overlapping labels with no structural separation.
    % In the early game, three patient EXPLORE steps sacrifice short-term tempo (3\,SC vs.\ 5\,SC at step~2) to gather intelligence that pays off in the mid-game.
    Continued in Figure~\ref{fig:diplomacy-comparison-cont}.}
    \label{fig:diplomacy-comparison}
    \end{center}
\end{figure*}

%% ═══════════════════════════════════════════════════════════════
%%  Figure 2 / 4 — Mid Game + Late Game + Key Findings
%% ═══════════════════════════════════════════════════════════════
\begin{figure*}[!p]
    \begin{center}
    \begin{tikzpicture}
    \node [mybox,title={Diplomacy Strategy Comparison (cont'd)}] (box){%
        \begin{minipage}{0.95\textwidth}
            \footnotesize
            \raggedright

            %% ═══ MID GAME ═══
            \noindent\colorbox{Blue!10}{\parbox{\dimexpr\linewidth-2\fboxsep}{\centering\small\textbf{Mid Game (Steps 5--13)}}}
            \\[4pt]

            \noindent
            \begin{minipage}[t]{0.48\linewidth}
            {\centering\textbf{\large GPT-5.4}\par}\vspace{0.3em}
            \smallbluebold{Step 9 -- F1903M, 5\,SC: }
            \textit{[DEFEND]} Orders: A~BUD--VIE, A~RUM--SEV, F~AEG--ION. \\
            \smallbluebold{Effect: } Attacks Sevastopol and the Ionian Sea simultaneously---both fail, and Rumania is lost the following turn. \\
            \smallbluebold{Strategy: } Spreads across three fronts at once. The center count stays at 5 for \textbf{13 consecutive phases}.

            \noindent\rule{\linewidth}{0.4pt}\vspace{0.3em}

            \smallbluebold{Step 12 -- S1904M, still 5\,SC: }
            \textit{[DEFEND]} Orders: A~BUD\,S\,A~GAL--RUM, A~GAL--RUM, A~BUL\,H, F~AEG\,H. \\
            \smallbluebold{Effect: } Four hold/support orders with zero territorial gain, all effort directed at retaking Rumania. \\
            \smallbluebold{Strategy: } \textit{Secure Balkan Frontier} is selected for 14 of 15 steps, providing no signal to change approach.
            \end{minipage}\hfill
            \begin{minipage}[t]{0.48\linewidth}
            {\centering\textbf{\large \ours{}}\par}\vspace{0.3em}
            \smallbluebold{Step 9--10 -- F1904M$\to$W1904A, 4$\to$5\,SC: }
            \textit{[SETUP]} Orders: F~APU\,S\,F~ION---fleet cooperation in the Adriatic and Ionian, establishing a persistent naval coordination chain. \\
            \smallbluebold{Effect: } Centers steadily grow to 5 through sustained mutual support. \\
            \smallbluebold{Why better: } Instead of spreading thin, \ours{} repeats one coordination pattern (F~APU\,S\,F~ION, in 12 of 20 steps) that locks down the Adriatic--Ionian corridor.

            \noindent\rule{\linewidth}{0.4pt}\vspace{0.3em}

            \smallbluebold{Step 12--13 -- F1905M$\to$W1905A, 5$\to$6\,SC: }
            \textit{[DEFEND]} The SETUP$\to$DEFEND transition triggers after expansion. F~APU\,S\,F~ION continues---consistent naval support secures the 6th center. \\
            \smallbluebold{Effect: } Steady growth while GPT-5.4 remains stuck at 5 for 13 phases. \\
            \smallbluebold{Why better: } SETUP$\to$DEFEND acts as a ``stop expanding, hold what you have'' gate. GPT-5.4 has no such boundary and tries to attack and defend at the same time.
            \end{minipage}
            \\[6pt]

            %% ═══ LATE GAME ═══
            \noindent\colorbox{Blue!10}{\parbox{\dimexpr\linewidth-2\fboxsep}{\centering\small\textbf{Late Game (Steps 14--19)}}}
            \\[4pt]

            \noindent
            \begin{minipage}[t]{0.48\linewidth}
            {\centering\textbf{\large GPT-5.4}\par}\vspace{0.3em}
            \smallbluebold{Step 14--15 -- F1904M$\to$W1904A, 5$\to$7\,SC: }
            \textit{[ATTACK]} Orders: F~AEG\,S\,A~BUL--CON, A~BUL--CON. \\
            \smallbluebold{Effect: } Finally breaks through to Constantinople after 12 turns of stagnation. \\
            \smallbluebold{Strategy: } The breakthrough comes from Turkey collapsing, not from a change in GPT-5.4's play.

            \noindent\rule{\linewidth}{0.4pt}\vspace{0.3em}

            \smallbluebold{Step 18--19 -- F1905M, 7\,SC: }
            Orders: A~BUL--RUM, A~CON--SMY, F~AEG\,S\,A~CON--SMY. \\
            \smallbluebold{Effect: } Continues pressing Turkey but achieves no further gains. \\
            \smallbluebold{Final: } \textbf{7\,SC}. All growth came in one late burst ($5 \to 7$ at step~15).
            \end{minipage}\hfill
            \begin{minipage}[t]{0.48\linewidth}
            {\centering\textbf{\large \ours{}}\par}\vspace{0.3em}
            \smallbluebold{Step 15--16 -- F1906M$\to$W1906A, 6$\to$7\,SC: }
            \textit{[DEFEND]} Orders: F~APU\,S\,A~TYR--VEN---a decisive Venice strike supported by the persistent Adriatic fleet chain, with A~BUD\,B built for consolidation. \\
            \smallbluebold{Effect: } The 7th center is secured through a coordinated multi-unit operation. \\
            \smallbluebold{Why better: } Venice falls because Tyrolia (positioned since EXPLORE) and the Adriatic fleet chain converge---a multi-phase setup that GPT-5.4's single-skill system cannot reproduce.

            \noindent\rule{\linewidth}{0.4pt}\vspace{0.3em}

            \smallbluebold{Step 17--19 -- S--F\,1907M, 7\,SC: }
            \textit{[SETUP]} Late-game repositioning. F~APU\,S\,F~ION continues, and no center is ever lost. \\
            \smallbluebold{Final: } \textbf{7\,SC}. Steady growth ($3 \to 4 \to 5 \to 6 \to 7$), one gain per game stage. \textbf{Zero centers lost at any point.}
            \end{minipage}
            \\[6pt]

%% ═══ KEY FINDINGS ═══
            \noindent\colorbox{Blue!10}{\parbox{\dimexpr\linewidth-2\fboxsep}{\centering\small\textbf{Key Findings}}}
            \\[4pt]

            \ours{} scouts for four turns before committing; GPT-5.4 rushes to 5\,SC by step~2 and then stalls for 13 phases.
            Three skill phases (EXPLORE$\to$SETUP$\to$DEFEND$\to$SETUP) replace 8+ intention tags (switching rate ${\sim}0.43$).
            Stability floor: min${=}3$\,SC versus GPT-5.4's min${=}1$\,SC (16 of 60 episodes end at ${\leq}\,3$).
            One repeated naval pattern (F~APU\,S\,F~ION, 12 of 20 steps) outperforms GPT-5.4's scattered fleet orders.

        \end{minipage}
    };
    \end{tikzpicture}%
    \caption{\textbf{Step-level comparison between GPT-5.4 and our method in Diplomacy as Austria} (2/2: Mid \& Late Game).
    % In the mid-game, GPT-5.4 overextends and stalls at 5\,SC for 13 phases while our method steadily climbs via a persistent naval coordination chain.
    % Both reach 7\,SC, but ours grows steadily ($3 \to 4 \to 5 \to 6 \to 7$) while GPT-5.4 follows a ``fast start, long plateau, late burst'' pattern ($3 \to 5 \to\!\cdots\!\to 5 \to 7$).
    See Figure~\ref{fig:diplomacy-comparison} for setting and early game.}
    \label{fig:diplomacy-comparison-cont}
    \end{center}
\end{figure*}

% %% ═══════════════════════════════════════════════════════════════
% %%  Figure 3 / 4 — Failure Analysis + Qualitative Outplay
% %% ═══════════════════════════════════════════════════════════════
% \begin{figure*}[!t]
%     \begin{center}
%     \begin{tikzpicture}
%     \node [mybox,title={Diplomacy Failure Analysis: Stagnation vs.\ Collapse}] (box){%
%         \begin{minipage}{0.95\textwidth}
%             \footnotesize
%             \raggedright

%             %% ─── OUR FAILURE MODE ───
%             \noindent\colorbox{Blue!10}{\parbox{\dimexpr\linewidth-2\fboxsep}{\centering\small\textbf{\ours{} Failure Mode: ``Stuck in Support Loop'' (5/28 episodes end at 3\,SC)}}}
%             \\[4pt]

%             {\scriptsize
%             \begin{tabular}{@{}llll@{}}
%             \toprule
%             \textbf{Episode} & \textbf{Power} & \textbf{Most-Repeated Action} & \textbf{Repeat Rate} \\
%             \midrule
%             \texttt{diplomacy\_c40f3dc3} & Italy & F NAP\,S\,A ROM \;\;(14/20 steps) & 42\% \\
%             \texttt{diplomacy\_2b255046} & Italy & F NAP\,S\,A ROM \;\;(15/20 steps) & 47\% \\
%             \texttt{diplomacy\_95bd25f4} & Italy & A APU\,H (9), F NAP\,S\,A ROM (7) & 53\% \\
%             \texttt{diplomacy\_e66ffd8e} & Austria & F ALB\,S\,A VEN--TRI \;\;(13/20 steps) & 37\% \\
%             \texttt{diplomacy\_c5f6577c} & Germany & A BER--MUN (5), F BAL\,S\,A RUH--KIE (5) & 21\% \\
%             \bottomrule
%             \end{tabular}}
%             \\[4pt]

%             \smallbluebold{Root Cause: } The model has a severe \textbf{action-1 bias}---it picks action~\#1 in 85\% of all steps (90\% in failure episodes vs.\ 82\% in successes).
%             Action~1 is typically a SUPPORT order, so failing episodes fall into a degenerate loop of supporting the same unit indefinitely.
%             Skill transitions still fire (EXPLORE$\to$SETUP$\to$DEFEND), but the action adapter fails to execute varied orders.
%             \\[6pt]

%             %% ─── GPT-5.4 FAILURE MODE ───
%             \noindent\colorbox{Blue!10}{\parbox{\dimexpr\linewidth-2\fboxsep}{\centering\small\textbf{GPT-5.4 Failure Mode: ``Collapse'' (16/60 episodes, 27\%, end with $\leq$\,3\,SC)}}}
%             \\[4pt]

%             {\scriptsize
%             \begin{tabular}{@{}lll@{}}
%             \toprule
%             \textbf{Episode} & \textbf{Center Trajectory} & \textbf{Failure Pattern} \\
%             \midrule
%             \texttt{episode\_010} & $3{\to}5{\to}5{\to}5{\to}4{\to}4{\to}2{\to}2{\to}1{\to}1$ & Peaked step~2, continuous decline for 17 steps \\
%             \texttt{episode\_028} & $3{\to}5{\to}5{\to}5{\to}5{\to}3{\to}3{\to}3{\to}2{\to}2$ & Peaked step~2, lost 3 centers mid-game \\
%             \texttt{episode\_043} & $3{\to}4{\to}4{\to}4{\to}4{\to}4{\to}3{\to}3{\to}2{\to}2$ & Slow bleed from mid-game onward \\
%             \bottomrule
%             \end{tabular}}
%             \\[4pt]

%             \smallbluebold{Root Cause: } The \textit{Secure Defensive Line} skill is selected for 12--15 consecutive steps, with intentions cycling SURVIVE$\to$DEFEND$\to$SURVIVE.
%             The defense consistently fails (centers keep dropping), but the skill bank has \textbf{no ``recovery from losing position'' skill}.
%             Once decline starts, the system has no mechanism to pivot---the defensive skill actively orders retreats and disbands that accelerate collapse.
%             \\[6pt]

%             %% ─── KEY INSIGHT + OUTPLAY ───
%             \noindent\colorbox{Blue!10}{\parbox{\dimexpr\linewidth-2\fboxsep}{\centering\small\textbf{Key Insight \& Qualitative Outplay}}}
%             \\[4pt]

%             \noindent
%             \begin{minipage}[t]{0.48\linewidth}
%             \smallbluebold{Stagnation vs.\ Collapse: }
%             \ours{} fails by \textbf{stagnation} (stuck at 3, never grows).
%             GPT-5.4 fails by \textbf{collapse} (grows to 4--5, then crashes to 1--2).
%             Our failure mode is strictly safer---we never lose starting centers.
%             The skill-phased structure provides a \textit{floor}: even when action selection is poor, the agent does not self-destruct by abandoning centers
%             (min${=}3$ vs.\ GPT-5.4 min${=}1$).
%             \end{minipage}\hfill
%             \begin{minipage}[t]{0.48\linewidth}
%             \smallbluebold{Outplay Example (France, Step 8, F1904M): }
%             France holds only 3\,SC but has units in unconventional positions: A~TYR (deep in Austrian territory), A~BEL, F~MAO.
%             \ours{} plays A~BEL\,S\,F~NTH--HOL---a cooperative multi-power maneuver with England---yielding \textbf{3 new centers in one turn} ($3 \to 6$).
%             France's 8-turn ``holding pattern'' (BRE$\leftrightarrow$MAO cycling) made GPT-5-mini opponents commit elsewhere; the simultaneous strike was unanswerable.
%             At the same game stage, GPT-5.4's best Austria episode sits at 5\,SC with four hold/support orders and \textit{Secure Balkan Frontier} selected for 14/15 steps.
%             \end{minipage}

%         \end{minipage}
%     };
%     \end{tikzpicture}%
%     \caption{\textbf{Failure analysis for both methods in Diplomacy.}
%     \ours{} fails by stagnation (support loop, action-1 bias at 90\%): 5/28 episodes stay at 3\,SC but never lose starting centers.
%     GPT-5.4 fails by collapse: 16/60 episodes (27\%) decline from 4--5 to 1--2\,SC with no recovery skill available.
%     Our failure mode is strictly safer (min${=}3$ vs.\ min${=}1$).
%     The qualitative outplay (France, step~8) illustrates how a prepared multi-front strike exploits opponent overcommitment.}
%     \label{fig:diplomacy-failure}
%     \end{center}
% \end{figure*}

% %% ═══════════════════════════════════════════════════════════════
% %%  Figure 4 / 4 — Skill Retrieval Stress Test + Causal Mechanism
% %% ═══════════════════════════════════════════════════════════════
% \begin{figure*}[!t]
%     \begin{center}
%     \begin{tikzpicture}
%     \node [mybox,title={Diplomacy: Skill Retrieval \& Causal Mechanism}] (box){%
%         \begin{minipage}{0.95\textwidth}
%             \footnotesize
%             \raggedright

%             %% ─── SKILL RETRIEVAL ───
%             \noindent\colorbox{Blue!10}{\parbox{\dimexpr\linewidth-2\fboxsep}{\centering\small\textbf{Skill Retrieval Stress Test}}}
%             \\[4pt]

%             \noindent
%             \begin{minipage}[t]{0.48\linewidth}
%             {\centering\textbf{\large \ours{}: Clean Phase Boundaries}\par}\vspace{0.3em}

%             {\scriptsize
%             \begin{tabular}{@{}lllr@{}}
%             \toprule
%             \textbf{Transition} & \textbf{Trigger} & \textbf{Step ($\mu$)} & \textbf{$N$} \\
%             \midrule
%             EXPLORE$\to$SETUP & Temporal boundary & $5.0 \pm 0.0$ & 28/28 \\
%             SETUP$\to$DEFEND & Reward ${\geq}1.83$ & $11.6 \pm 1.2$ & 14/28 \\
%             SETUP$\to$ATTACK & Low centers (3--4) & $13.0 \pm 1.0$ & 3/28 \\
%             DEFEND$\to$SETUP & End-game reposition & $17.5 \pm 0.8$ & 13/28 \\
%             \bottomrule
%             \end{tabular}}
%             \\[4pt]

%             \smallbluebold{Pattern: } EXPLORE fires exclusively at 3\,SC (opening).
%             ATTACK only at 3--4\,SC (desperation pivot).
%             DEFEND spans 3--7\,SC (all situations).
%             The model uses \textbf{step number} as the primary switch signal, not center count---temporal phase detection drives the pipeline.
%             \end{minipage}\hfill
%             \begin{minipage}[t]{0.48\linewidth}
%             {\centering\textbf{\large GPT-5.4: Noisy, State-Independent}\par}\vspace{0.3em}

%             {\scriptsize
%             \begin{tabular}{@{}lllr@{}}
%             \toprule
%             \textbf{Transition} & \textbf{Steps} & \textbf{Centers} & \textbf{$N$} \\
%             \midrule
%             Secure Balkan$\to$Def.\ Line & 2--19 & 2--8 & 184 \\
%             Def.\ Line$\to$Secure Balkan & 3--19 & 2--8 & 145 \\
%             Pressure Serbia$\to$Secure Balkan & 1--19 & 3--6 & 61 \\
%             Def.\ Line$\to$Fortify Fronts & 3--19 & 3--8 & 30 \\
%             \bottomrule
%             \end{tabular}}
%             \\[4pt]

%             \smallbluebold{Pattern: } The top two transitions are inverses, creating a ``ping-pong'' pattern (Balkan$\to$Def.$\to$Balkan$\to\!\cdots$) spanning \textit{all} step and center ranges with no consistent trigger.
%             Confidence scores uniformly low (0.23--0.24)---retrieval cannot distinguish when each skill applies.
%             POSITION, DEFEND, and ATTACK are all used across the full center range (2--8), showing no clear specialization.
%             \end{minipage}
%             \\[6pt]

%             %% ─── CAUSAL MECHANISM ───
%             \noindent\colorbox{Blue!10}{\parbox{\dimexpr\linewidth-2\fboxsep}{\centering\small\textbf{Causal Mechanism: Skills $\to$ Temporal Structure $\to$ Action Diversity $\to$ Better Outcomes}}}
%             \\[4pt]

%             {\scriptsize
%             \begin{tabular}{@{}lccl@{}}
%             \toprule
%             \textbf{Factor} & \textbf{Success ($c \geq 5$)} & \textbf{Failure ($c \leq 3$)} & \textbf{Mechanism} \\
%             \midrule
%             Action repeat rate & 22\% & 40\% & Fewer repeats $=$ more action-space exploration \\
%             Action \#1 selection & 82\% & 90\% & Failures nearly degenerate---always pick first option \\
%             Skill transitions & 2--3 & 2--3 & Same temporal schedule fires for both \\
%             First center gain & Step 3--9 & Never & Early growth compounds; stagnation is self-reinforcing \\
%             \bottomrule
%             \end{tabular}}
%             \\[4pt]

%             \noindent
%             \begin{minipage}[t]{0.48\linewidth}
%             \smallbluebold{Why skills help: }
%             \textbf{(i)} They force \textit{temporal structure} onto the episode: the EXPLORE$\to$SETUP boundary at step~5 is a hard ``stop observing, start acting'' signal that prevents indefinite support loops.
%             \textbf{(ii)} SETUP \textit{activates action exploration}: the subgoal prompt changes from ``scout intentions'' to ``secure supply centers,'' shifting the action distribution enough to break out of purely defensive orders.
%             \textbf{(iii)} Skills provide a \textit{floor, not a ceiling}---they prevent catastrophic collapse (min${=}3$ vs.\ GPT-5.4 min${=}1$) even when action selection is poor, because the phased structure stops the agent from actively abandoning centers.
%             \end{minipage}\hfill
%             \begin{minipage}[t]{0.48\linewidth}
%             \smallbluebold{Honest limitation: }
%             The ``Expert play'' reasoning shows the RL training collapsed the reasoning chain.
%             The model picks action~\#1 in 85\% of steps, and the skill system's main contribution is \textit{changing what action~\#1 is} at different game stages by influencing the subgoal prompt.
%             Skills function less as ``strategic intelligence'' and more as a \textbf{curriculum schedule for action exploration}---they determine \textit{when} to shift behavior, while the RL policy determines \textit{how} (imperfectly, via action-1 bias).
%             The mechanism is not ``better strategic reasoning'' but ``structured temporal gating of a biased action selector.''
%             \end{minipage}

%         \end{minipage}
%     };
%     \end{tikzpicture}%
%     \caption{\textbf{Skill retrieval patterns and causal mechanism in Diplomacy.}
%     \ours{} fires transitions at precise temporal boundaries (EXPLORE$\to$SETUP at exactly step~5 across all 28 episodes),
%     while GPT-5.4 exhibits ``ping-pong'' switching with uniformly low confidence (0.23--0.24).
%     The causal chain: skills impose temporal structure $\to$ prompt changes shift action distributions $\to$ increased diversity $\to$ better outcomes.
%     Skills provide a safety floor (min${=}3$\,SC) rather than strategic brilliance---they are a curriculum schedule for action exploration.}
%     \label{fig:diplomacy-mechanism}
%     \end{center}
% \end{figure*}

